Adaptive Rotary Steering with Joint Autoregression for Robust Extraction of Closely Moving Speakers in Dynamic Scenarios

Latest advances in deep spatial filtering for Ambisonics demonstrate strong performance in stationary multi-speaker scenarios by rotating the sound field toward a target speaker prior to multi-channel enhancement. For applicability in dynamic acoustic conditions with moving speakers, we propose to automate this rotary steering using an interleaved tracking algorithm conditioned on the target's initial direction. However, for nearby or crossing speakers, robust tracking becomes difficult and spatial cues less effective for enhancement. By incorporating the processed recording as additional guide into both algorithms, our novel joint autoregressive framework leverages temporal-spectral correlations of speech to resolve spatially challenging speaker constellations. Consequently, our proposed method significantly improves tracking and enhancement of closely spaced speakers, consistently outperforming comparable non-autoregressive methods on a synthetic dataset. Real-world recordings complement these findings in complex scenarios with multiple speaker crossings and varying speaker-to-array distances.

==> images/flowchart/adaptive_flowchart.tikz <==
\newcommand\nodeDistance{2.5mm}
\newcommand\doubleInputOff{2mm}
\newcommand\specWidth{7mm}
\newcommand\specHeight{5mm}
\newcommand\doaHeight{3.5mm}
\newcommand\spkIdx{1}
\newcommand\delayOff{2.5mm}
\newcommand\condOff{2mm}
\newcommand\addOff{4mm} %

\begin{tikzpicture}[node distance=2*\nodeDistance and 1*\nodeDistance]

\node [] (noisy_input) {};
\foreach \x in {0, ..., 3}{
 \pgfmathtruncatemacro{\colorPerc}{round(\x*30 + 15)}
\pgfmathsetlengthmacro{\sOff}{(\x - 1.5) * \shadowOff}
\node [xshift=-\sOff - \specWidth / 2, yshift=-\sOff] at (noisy_input.center) {
  \pgfimage[width=\specWidth, height=\specHeight]{images/flowchart/images/input_spk\spkIdx_\x.pdf}
};
}
\node [anchor=north, xshift=-\specWidth / 2, yshift=-\specHeight / 2] at (noisy_input) {$\mathbf{Y}_t$};

\node [right=of noisy_input] (split_tst_input) {};
\node[above=of split_tst_input, yshift=-\delayOff] (tst_delay) {};
\node [rotBox, above right=of tst_delay.center, yshift=-\delayOff] (rotate_input_weak) {\rotSymb{$\mathbf{D}^{\top}_0$}};
\node[dnnBox, right=of rotate_input_weak] (tst) {\dnnSymb{TST}};
\node[add, right=of tst, xshift=\addOff] (tst_add) {\tiny $+$};
\node [rotBox] at (tst_add.center |- noisy_input.center) (rotate_input_strong) {\rotSymb{$\mathbf{\widehat{D}}^{\top}_t$}};

\node[anchor=north west] at ($(tst.east) + (-1*\shadowOff, 1*\shadowOff)$) {\smallMath $\myDelta\widehat{\elevation}_t$
};
\node[anchor=south west] at ($(tst.east) + (-1*\shadowOff, -1*\shadowOff)$) {\smallMath $\myDelta\widehat{\theta}_t$
};
\node[anchor=south west, draw=tab_orange, line width=1pt, inner sep=0.4pt] (init_azimuth) at ($(tst_add.north east) + (0, 1.5mm)$) {
  \pgfimage[width=\specWidth, height=\doaHeight]{images/flowchart/images/ft_jnf-fixed-azimuth.pdf}
};
\node[anchor=south east] at ($(rotate_input_strong.north) + (0, -\shadowOff)$) {\smallMath $\widehat{\theta}_t,\!\widehat{\elevation}_t$
};
\node[anchor=north west, draw=tab_orange, line width=1pt, inner sep=0.4pt] (azimuth) at ($(tst_add.south east) + (0, -1mm)$) {
  \pgfimage[width=\specWidth, height=\doaHeight]{images/flowchart/images/ft_jnf-aligned-azimuth.pdf}
};

\node [above=of noisy_input.center, xshift=-\specWidth/2] (rot_input) {
\input{images/flowchart/init_doa.tikz}
};
\node [split, above=of rotate_input_weak, yshift=-\condOff] (cond_split) {};

\node [dnnBox, right=of rotate_input_strong] (ssf)  {\dnnSymb{SSF}};
\node [right=of ssf] (ssf_output) {};
\node [xshift=\specWidth / 2 + 2 * \shadowOff, yshift=-\specHeight] at (ssf_output.west) {$\widehat{S}_t$};
\node [xshift=\specWidth / 2 + 2 * \shadowOff, draw=tab_orange, line width=1pt, inner sep=-0.3pt] at (ssf_output.west) {
  \pgfimage[width=\specWidth, height=\specHeight]{images/flowchart/images/est_spk\spkIdx_0.pdf}
};

\foreach \x in {0, ..., 3}{
 \pgfmathtruncatemacro{\colorPerc}{round(\x*30 + 15)}
\pgfmathsetlengthmacro{\sOff}{(\x - 1.5) * \shadowOff}
\ifthenelse{\x = 3}{
    \def\shadowColor{black}
}{
    \def\shadowColor{lightgray}
}
\draw [arrow,color=\shadowColor] ($(noisy_input.east) + (-\sOff,-\sOff)$)
        -- ($(rotate_input_strong.west) + (0,-\sOff)$);
\draw [arrow,color=\shadowColor] ($(rotate_input_weak.east) + (0,-\sOff)$)
        -- ($(tst.west) + (0,-\sOff)$);
\node [split, right=of noisy_input, fill=\shadowColor, yshift=-\sOff, xshift=-\sOff] (split_tst_input_\x) {};
\draw [arrow, draw=\shadowColor] (split_tst_input_\x) |- ($(rotate_input_weak.west) + (0,-\sOff)$);
\draw [arrow,color=\shadowColor] ($(rotate_input_strong.east) + (0,-\sOff)$)
        -- ($(ssf.west) + (0,-\sOff)$);
}

\draw [arrow] (tst) -- (tst_add);
\draw [arrow] (tst_add) -- (rotate_input_strong);
\draw [arrow] (ssf) -- (ssf_output);
\node (cond_input) at (split_tst_input_3.west |- cond_split) {};
\draw (cond_split) -- (cond_input);
\draw[arrow] (cond_split) -- (rotate_input_weak);
\draw[arrow] (cond_split) -| (tst_add);


\end{tikzpicture}


==> images/flowchart/ar_flowchart.tikz <==
\newcommand\nodeDistance{2.5mm}
\newcommand\doubleInputOff{1mm}
\newcommand\specWidth{7mm}
\newcommand\specHeight{5mm}
\newcommand\doaHeight{3.5mm}
\newcommand\spkIdx{1}
\newcommand\delayOff{2.5mm}
\newcommand\condOff{2mm}
\newcommand\bendOff{2mm}
\newcommand\addOff{4mm}
\newcommand\doaLabelOff{2mm}
\newcommand\smallDelayIdx[1]{
    \scriptstyle \hspace{-0.25mm}#1\hspace{0.1mm}\raisebox{0.6ex}{\rule{0.3em}{0.06ex}}\hspace{-0.1mm}1
}

\begin{tikzpicture}[node distance=2*\nodeDistance and 1*\nodeDistance]

\node [] (noisy_input) {};
\foreach \x in {0, ..., 3}{
 \pgfmathtruncatemacro{\colorPerc}{round(\x*30 + 15)}
\pgfmathsetlengthmacro{\sOff}{(\x - 1.5) * \shadowOff}
\node [xshift=-\sOff - \specWidth / 2, yshift=-\sOff] at (noisy_input.center) {
  \pgfimage[width=\specWidth, height=\specHeight]{images/flowchart/images/input_spk\spkIdx_\x.pdf}
};
}
\node [anchor=north, xshift=-\specWidth / 2, yshift=-\specHeight / 2] at (noisy_input) {$\mathbf{Y}_t$};

\node [right=of noisy_input] (split_tst_input) {};
\node[above=of split_tst_input, yshift=-\delayOff] (tst_delay) {};
\node [rotBox, above right=of tst_delay.center, yshift=-\delayOff - \doubleInputOff] (rotate_input_weak) {\rotSymb{$\mathbf{D}^{\top}_0$}};
\node[xshift=\bendOff] (tst_input_bend) at (rotate_input_weak.east) {};
\node[dnnBox, anchor=west, xshift=\bendOff, yshift=\doubleInputOff] (tst) at (tst_input_bend) {\dnnSymb{TST}};
\node[add, right=of tst, xshift=\addOff] (tst_add) {\tiny $+$};
\node [rotBox] at (tst_add.center |- noisy_input.center) (rotate_input_strong) {\rotSymb{$\mathbf{\widehat{D}}^{\top}_{\hspace{-0.25mm}\delayIdx{t}}$}};

\node[anchor=south west] at ($(tst) + (\doaLabelOff, -0.5mm)$) {\smallMath $\myDelta\widehat{\theta}_{\smallDelayIdx{t}}$
};
\node[anchor=north west] at ($(tst) + (\doaLabelOff, 0.75mm)$) {\smallMath $\myDelta\widehat{\elevation}_{\smallDelayIdx{t}}$
};
\node[anchor=south east] at ($(rotate_input_strong) + (2*\shadowOff, \doaLabelOff+ 3*\shadowOff)$) {\smallMath $\widehat{\theta}_{\smallDelayIdx{t}}$
};
\node[anchor=south west] at ($(rotate_input_strong) + (-2*\shadowOff, \doaLabelOff+ 3*\shadowOff)$) {\smallMath $\widehat{\elevation}_{\smallDelayIdx{t}}$
};

\node [above=of noisy_input.center, xshift=-\specWidth/2] (rot_input) {
\input{images/flowchart/init_doa.tikz}
};
\node [split, above=of rotate_input_weak, yshift=-\condOff + \doubleInputOff] (cond_split) {};

\node[xshift=\bendOff] (ssf_input_bend) at (rotate_input_strong.east) {};
\node [dnnBox, anchor=west, yshift=\doubleInputOff, xshift=\bendOff] (ssf) at (ssf_input_bend) {\dnnSymb{SSF}};
\node[split, right=of ssf] (split_ssf_output) {};
\node [right=of split_ssf_output] (ssf_output) {};
\node [xshift=\specWidth / 2 + 2 * \shadowOff, yshift=-\specHeight] at (ssf_output.west) {$\widehat{S}_t$};
\node [xshift=\specWidth / 2 + 2 * \shadowOff, draw=tab_orange, line width=1pt, inner sep=-0.3pt] at (ssf_output.west) {
  \pgfimage[width=\specWidth, height=\specHeight]{images/flowchart/images/est_spk\spkIdx_0.pdf}
};

\node[delay, above=of split_ssf_output] (ar_delay) {\delaySymb};
\node[above=of ar_delay, yshift=-1mm] (ar_top) {};
\node[split] (ar_split) at (ar_top -| ssf_input_bend) {};
\node (tst_input_top) at (ar_top -| tst_input_bend) {};

\foreach \x in {0, ..., 3}{
 \pgfmathtruncatemacro{\colorPerc}{round(\x*30 + 15)}
\pgfmathsetlengthmacro{\sOff}{(\x - 1.5) * \shadowOff}
\ifthenelse{\x = 3}{
    \def\shadowColor{black}
}{
    \def\shadowColor{lightgray}
}
\draw [arrow,color=\shadowColor] ($(noisy_input.east) + (-\sOff,-\sOff)$)
        -- ($(rotate_input_strong.west) + (0,-\sOff)$);
\draw [arrow,color=\shadowColor] ($(rotate_input_weak.east) + (0,-\sOff)$)
        -- ($(tst.west) + (0,-\sOff - \doubleInputOff)$);
\node [split, right=of noisy_input, fill=\shadowColor, yshift=-\sOff, xshift=-\sOff] (split_tst_input_\x) {};
\node [delay, above=of split_tst_input_\x, draw=\shadowColor, yshift=-\delayOff] (tst_delay_\x) {\delaySymb};
\draw [draw=\shadowColor] (split_tst_input_\x) -- (tst_delay_\x);
\draw [arrow, draw=\shadowColor] (tst_delay_\x) |- ($(rotate_input_weak.west) + (0,-\sOff)$); 
\draw [arrow,color=\shadowColor] ($(rotate_input_strong.east) + (0,-\sOff)$)
        -- ($(ssf.west) + (0,-\sOff - \doubleInputOff)$);
}

\draw [arrow] (tst) -- (tst_add);
\draw [arrow] (tst_add) -- (rotate_input_strong);
\draw [arrow] (ssf) -- (ssf_output);
\node (cond_input) at (split_tst_input_3.west |- cond_split) {};
\draw (cond_split) -- (cond_input);
\draw[arrow] (cond_split) -- (rotate_input_weak);
\draw[arrow] (cond_split) -| (tst_add);
\draw (split_ssf_output) -- (ar_delay) |- (ar_split);
\draw[arrow] (ar_split) -- (tst_input_top.center) |- ($(tst.west) + (0, \doubleInputOff + 1.5 * \shadowOff)$);
\draw[arrow] (ar_split) |- ($(ssf.west) + (0, \doubleInputOff + 1.5 * \shadowOff)$);

\newcommand\crossLen{0.45pt}
\node (ar_crossing) at (ar_split.center -| tst_add.center) {};
\draw[color=white, rotate=90] ($(ar_crossing.center) + (-\crossLen, \crossLen)$) -- ($(ar_crossing) + (-\crossLen, -\crossLen)$);
\draw[color=white, rotate=90] ($(ar_crossing.center) + (\crossLen, \crossLen)$) -- ($(ar_crossing) + (\crossLen, -\crossLen)$);

\newcommand\switchLen{3mm}
\node (ar_tst) at ($(ar_crossing.center) + (-3.2mm, 0)$) {};
\draw[color=white, line width=2pt] ($(ar_tst.center) + (-0.5*\switchLen, 0)$) -- ($(ar_tst.center) + (0.5*\switchLen,0)$);
\draw ($(ar_tst.center) + (0.5*\switchLen, 0)$) -- ($(ar_tst.center) + (-0.5*\switchLen,0.5*\switchLen)$);
\draw[<-, >={Stealth[scale=0.8]}]
    ($(ar_tst.center) + (-0.15*\switchLen, -0.3*\switchLen)$) arc[start angle=185, end angle=135, radius=\switchLen];
\node[anchor=south west] at (ar_tst) {\scriptsize \contour{white}{AR-TST}};

\node (ar_ssf) at ($(ar_split.center) + (0, -5mm)$) {};
\draw[color=white, line width=2pt] ($(ar_ssf.center) + (0, -0.5*\switchLen)$) -- ($(ar_ssf.center) + (0, 0.5*\switchLen)$);
\draw ($(ar_ssf.center) + (0, 0.5*\switchLen)$) -- ($(ar_ssf.center) + (-0.5*\switchLen,-0.5*\switchLen)$);
\draw[<-, >={Stealth[scale=0.8]}]
    ($(ar_ssf.center) + (0.3*\switchLen, -0.15*\switchLen)$) arc[start angle=275, end angle=225, radius=\switchLen];
\node[anchor=west, yshift=1mm] at (ar_ssf) {\scriptsize \contour{white}{AR-SSF}};

\end{tikzpicture}


==> images/flowchart/fixed_flowchart.tikz <==
\newcommand\nodeDistance{2.5mm}
\newcommand\doubleInputOff{2mm}
\newcommand\specWidth{7mm}
\newcommand\specHeight{5mm}
\newcommand\doaHeight{3.5mm}
\newcommand\spkIdx{1}
\newcommand\condOff{4mm}

\begin{tikzpicture}[node distance=2*\nodeDistance and 1*\nodeDistance]

\node [] (noisy_input) {};
\foreach \x in {0, ..., 3}{
 \pgfmathtruncatemacro{\colorPerc}{round(\x*30 + 15)}
\pgfmathsetlengthmacro{\sOff}{(\x - 1.5) * \shadowOff}
\node [xshift=-\sOff - \specWidth / 2, yshift=-\sOff] at (noisy_input.center) {
  \pgfimage[width=\specWidth, height=\specHeight]{images/flowchart/images/input_spk\spkIdx_\x.pdf}
};
}
\node [anchor=north, xshift=-\specWidth / 2, yshift=-\specHeight / 2] at (noisy_input) {$\mathbf{Y}_t$};

\node [above=of noisy_input.center, xshift=-\specWidth/2] (rot_input) {
\input{images/flowchart/init_doa.tikz}
};

\node [rotBox, right=of noisy_input] (rotate_input_weak) {\rotSymb{$\mathbf{D}^{\top}_0$}};

\node [dnnBox, right=of rotate_input_weak] (ssf)  {\dnnSymb{SSF}};
\node [right=of ssf] (ssf_output) {};
\node [xshift=\specWidth / 2 + 2 * \shadowOff, yshift=-\specHeight] at (ssf_output.west) {$\widehat{S}_t$};
\node [xshift=\specWidth / 2 + 2 * \shadowOff, draw=tab_orange, line width=1pt, inner sep=-0.3pt] at (ssf_output.west) {
  \pgfimage[width=\specWidth, height=\specHeight]{images/flowchart/images/est_spk\spkIdx_0.pdf}
};

\node[anchor=south west, draw=tab_orange, line width=1pt, inner sep=0.4pt] at ($(rotate_input_weak.north) + (3*\shadowOff, 3*\shadowOff + 3mm)$) {
  \pgfimage[width=\specWidth, height=\doaHeight]{images/flowchart/images/ft_jnf-fixed-azimuth.pdf}
};

\foreach \x in {0, ..., 3}{
 \pgfmathtruncatemacro{\colorPerc}{round(\x*30 + 15)}
\pgfmathsetlengthmacro{\sOff}{(\x - 1.5) * \shadowOff}
\ifthenelse{\x = 3}{
    \def\shadowColor{black}
}{
    \def\shadowColor{lightgray}
}
\draw [arrow,color=\shadowColor] ($(noisy_input.east) + (-\sOff,-\sOff)$)
        -- ($(rotate_input_weak.west) + (0,-\sOff)$);
\draw [arrow,color=\shadowColor] ($(rotate_input_weak.east) + (0,-\sOff)$)
        -- ($(ssf.west) + (0,-\sOff)$);
}

\draw [arrow] ($(rot_input.east) + (0, \condOff)$) -| (rotate_input_weak);
\draw [arrow] (ssf) -- (ssf_output);


\end{tikzpicture}


==> images/min_angle/min_angle.tikz <==
\begin{tikzpicture}
    
\newcommand\ssfNum{3}
\newcommand\ssfName{mcnet}
\newcommand\doaWidth{1.5cm}
\newcommand\doaHeight{8mm}
\newcommand\figSize{2.0cm}
\newcommand\labelFont{\footnotesize}
\pgfmathsetlengthmacro{\figWidth}{\figSize * 1.5}
\pgfmathsetlengthmacro{\figHeight}{\figSize * 0.9}
\newcommand\labelOff{8mm}
\newcommand\doaDist{2cm} %
\newcommand\doaTickVoff{-0.2mm}
\newcommand\doaTickHoff{-0.15mm}
\newcommand\doaLabelDist{3mm}
\newcommand\lrDist{10mm}
\newcommand\tbDist{8mm}
\newcommand\plotStartX{0mm}
\newcommand\plotStartY{0mm}
\newcommand\majorTick{0.75mm}
\newcommand\minorTick{0.5mm}
\newcommand\tickSize{7pt}
\newcommand\tickSkip{9pt}
\newcommand\timeDist{3.1mm} %
\newcommand\legendTick{4mm}
\newcommand\legendTickTop{-0.25mm}
\newcommand\legendTickBottom{-0.5mm}
\pgfmathsetlengthmacro{\legendTickMiddle}{0.5 * \legendTickTop + 0.5 * \legendTickBottom}
\newcommand\legendOff{1mm}
\newcommand\legendYOff{-2mm} %
\newcommand\centerOff{-1.1cm}
\newcommand\legendWidth{4cm}
\newcommand\legendSkip{4mm}
\newcommand\legendOffProp{2.7cm}
\newcommand\labelWidth{1pt}
\newcommand\descriptX{2.7mm}
\newcommand\descriptY{2.2mm}
\newcommand\legendXBoxOff{1.25cm}
\newcommand\legendYBoxOff{4mm}
\newcommand\legendXBoxWidth{2.8cm}
\newcommand\legendYBoxHeight{2.05cm}

\foreach \x / \low / \high / \metric / \numTicks / \metricLabel / \relWidth 
[
    remember=\dr as \lastRel (initially 0), 
    evaluate=\relWidth as \dr using \relWidth+\lastRel,
]
in {
    0/0/10/mae/5/{\small MAE\,[{\scriptsize $^\circ$}]\,$\leftarrow$}/1.25,
    1/1.4/2.4/pesq/5/{\small PESQ\,$\rightarrow$}/1.9
    }{
    
    \pgfmathsetlengthmacro{\figWidth}{\figSize * \relWidth}
    \node[anchor=center] at (\plotStartX + \x * \doaDist + \lastRel * \figSize, \plotStartY + 0.5 * \figHeight) {%
        \pgfimage[height=\figHeight, width=\figWidth]{images/min_angle/mcnet-min_angle_\metric.pdf} 
    };

    \ifnum\x=0
    \node[anchor=center] at (\plotStartX + 2.3cm, \plotStartY - 7mm) {\small Average angular distance to closest interfering speaker [{\scriptsize $^\circ$}]};
    \fi
    \ifthenelse{\x = 0}{
        \foreach \relLabelX / \labelX in {
    0.06 / {\labelFont [0,\,15)}, 0.41 / {\labelFont[45,\,90)}, 0.87 / {\labelFont [135,\,180]}
    }{
    \draw[line width=\tickWidth] (\plotStartX + \lastRel * \figSize + \x * \doaDist - 0.5 * \figWidth + \relLabelX * \figWidth,\plotStartY) --  (\plotStartX + \lastRel * \figSize + \x * \doaDist - 0.5 * \figWidth + \relLabelX * \figWidth,\plotStartY - \majorTick);
    \node[anchor=north] at (\plotStartX + \lastRel * \figSize + \x * \doaDist - 0.5 * \figWidth + \relLabelX * \figWidth,\plotStartY) {\labelX};
    }
    }{
        \foreach \relLabelX / \labelX in {
    0.05 / {\labelFont [0,\,15)}, 0.4 / {\labelFont[45,\,90)}, 0.875 / {\labelFont [135,\,180]}
    }{
    \draw[line width=\tickWidth] (\plotStartX + \lastRel * \figSize + \x * \doaDist - 0.5 * \figWidth + \relLabelX * \figWidth,\plotStartY) --  (\plotStartX + \lastRel * \figSize + \x * \doaDist - 0.5 * \figWidth + \relLabelX * \figWidth,\plotStartY - \majorTick);
    \node[anchor=north] at (\plotStartX + \lastRel * \figSize + \x * \doaDist - 0.5 * \figWidth + \relLabelX * \figWidth,\plotStartY) {\labelX};
    }
    }

    \pgfmathsetlengthmacro{\deltaY}{\figHeight / \numTicks}
    \foreach \y in {0, ..., \numTicks}{
        \pgfmathtruncatemacro\tmp{int(\y/2) * 2}
        \ifthenelse{\y = \numTicks}{
            \newcommand\metricTick{\high}
        }{
            \pgfmathsetmacro{\metricTick}{
        round((\low + (\high - \low) / \numTicks * \y) * 100) / 100
        }
        }
        \ifthenelse{\equal{\metric}{mae}}{
        \ifnum\y=0
\node[anchor=center, rotate=90] at (\plotStartX + \lastRel * \figSize + \x * \doaDist - 0.5 * \figWidth - \labelOff + 2mm,\plotStartY + 0.5 * \figHeight) {\metricLabel};
        \fi        
        \pgfmathsetmacro{\metricTick}{int((\high - \low) / \numTicks * \y)}
         \pgfmathsetmacro{\tickLen}{\majorTick}
            \node[anchor=east] at (\plotStartX + \lastRel * \figSize + \x * \doaDist - \tickLen - 0.5 * \figWidth,\plotStartY + \y * \deltaY) {\labelFont \metricTick};
        }{
            \ifnum\y=0
            \node[anchor=center, rotate=90] at (\plotStartX + \lastRel * \figSize + \x * \doaDist - 0.5 * \figWidth - \labelOff,\plotStartY + 0.5 * \figHeight) {\small \metricLabel};
            \fi
            \pgfmathsetmacro{\tickLen}{\majorTick}
            \node[anchor=east] at (\plotStartX + \lastRel * \figSize + \x * \doaDist - \tickLen - 0.5 * \figWidth,\plotStartY + \y * \deltaY) {\labelFont \num[round-mode=places,round-precision=1, mode=text]{\metricTick}};
        }
        \draw[line width=\tickWidth] (\plotStartX + \lastRel * \figSize + \x * \doaDist - \tickLen - 0.5 * \figWidth,\plotStartY + \y * \deltaY) --  (\plotStartX + \lastRel * \figSize + \x * \doaDist - 0.5 * \figWidth,\plotStartY + \y * \deltaY);
    }
}

\end{tikzpicture}


==> images/recordings/recordings.tikz <==
\begin{tikzpicture}

\newcommand\doaWidth{1.5cm}
\newcommand\doaHeight{8mm}
\newcommand\figSize{1.8cm}
\pgfmathsetlengthmacro{\figWidth}{\figSize * 1.7}
\pgfmathsetlengthmacro{\figHeight}{\figSize}
\newcommand\labelOff{8mm}
\newcommand\labelFont{\footnotesize}
\newcommand\doaDist{1.3cm} %
\newcommand\doaTickVoff{-0.2mm}
\newcommand\doaTickHoff{-0.15mm}
\newcommand\doaLabelDist{3mm}
\newcommand\lrDist{10mm}
\newcommand\tbDist{8mm}
\newcommand\plotStartX{0mm}
\newcommand\plotStartY{0mm}
\newcommand\majorTick{0.75mm}
\newcommand\minorTick{0.5mm}
\newcommand\tickSize{7pt}
\newcommand\tickSkip{9pt}
\newcommand\timeDist{3.1mm} %
\newcommand\legendTick{4mm}
\newcommand\legendTickTop{-0.25mm}
\newcommand\legendTickBottom{-0.5mm}
\pgfmathsetlengthmacro{\legendTickMiddle}{0.5 * \legendTickTop + 0.5 * \legendTickBottom}
\newcommand\legendOff{1mm}
\newcommand\legendYOff{-2mm} %
\newcommand\centerOff{-1.1cm}
\newcommand\legendWidth{4cm}
\newcommand\legendSkip{4mm}
\newcommand\legendOffProp{2.7cm}
\newcommand\labelWidth{1pt}
\newcommand\descriptX{2.7mm}
\newcommand\descriptY{2.2mm}
\newcommand\legendXBoxOff{1.25cm}
\newcommand\legendYBoxOff{4mm}
\newcommand\legendXBoxWidth{2.8cm}
\newcommand\legendYBoxHeight{2.05cm}

\foreach \x / \low / \high / \l / \metric / \numTicks / \metricLabel [
    remember=\dl as \lastLen (initially 0), 
    evaluate=\l as \dl using \l+\lastLen,
]in {
    1/1.0/4.5/7.85/nisqa/7/{NISQA\,$\rightarrow$},
    2/0/1.125/6.45/wer/9/{WER\,[{\scriptsize\%}]\,$\leftarrow$}
    }{
    \edef\fileName{\metric}
    
    \node[anchor=center] at (\plotStartX + \x * \figWidth + \x * \doaDist, \plotStartY + 0.5 * \figHeight) {%
        \pgfimage[height=\figHeight, width=\figWidth]{images/recordings/\fileName.pdf} 
    };

    \node[anchor=center, rotate=90] at (\plotStartX + \x * \figWidth + \x * \doaDist - 0.5 * \figWidth - \labelOff,\plotStartY + 0.5 * \figHeight) {\small \metricLabel};
    
    \pgfmathsetlengthmacro{\deltaY}{\figHeight / \numTicks}
    \foreach \y in {0, ..., \numTicks}{
        \pgfmathtruncatemacro\tmp{int(\y/2) * 2}
        \ifthenelse{\y = \numTicks}{
            \newcommand\metricTick{\high}
        }{
            \pgfmathsetmacro{\metricTick}{
        (\low + (\high - \low) / \numTicks * \y)
        }
        }
        \ifthenelse{\equal{\metric}{wer}}{
        \pgfmathsetmacro{\metricTick}{int(12.5 * \y)}
        \ifnum\tmp=\y
         \pgfmathsetmacro{\tickLen}{\majorTick}
            \node[anchor=east] at (\plotStartX + \x * \figWidth + \x * \doaDist - \tickLen - 0.5 * \figWidth,\plotStartY + \y * \deltaY) {\labelFont \text{\metricTick}};
        \else
            \pgfmathsetmacro{\tickLen}{\minorTick}
        \fi
        }{
            \ifnum\tmp=\y
            \pgfmathsetmacro{\tickLen}{\majorTick}
            \node[anchor=east] at (\plotStartX + \x * \figWidth + \x * \doaDist - \tickLen - 0.5 * \figWidth,\plotStartY + \y * \deltaY) {\labelFont \text{\metricTick}};
        \else
            \pgfmathsetmacro{\tickLen}{\minorTick}
        \fi
        }
        \draw[line width=\tickWidth] (\plotStartX + \x * \figWidth + \x * \doaDist - \tickLen - 0.5 * \figWidth,\plotStartY + \y * \deltaY) --  (\plotStartX + \x * \figWidth + \x * \doaDist - 0.5 * \figWidth,\plotStartY + \y * \deltaY);
    }

    \foreach \xTickOff / \xLabel in {
    0.1/{$-$}, 0.4/{McNet}, 0.8/{SpatialNet}
    }{
        \draw[line width=\tickWidth] (\plotStartX + \x * \figWidth + \xTickOff * \figWidth + \x * \doaDist - 0.5 * \figWidth,\plotStartY) --  (\plotStartX + \x * \figWidth + \xTickOff * \figWidth + \x * \doaDist - 0.5 * \figWidth, \plotStartY - \majorTick);
        \node[anchor=north, rotate=0] at (\plotStartX + \x * \figWidth + \xTickOff * \figWidth + \x * \doaDist - 0.5 * \figWidth,\plotStartY) {\small \xLabel};
    }
}

\end{tikzpicture}


==> images/strong_weak/strong_weak.tikz <==
\begin{tikzpicture}
    
\newcommand\ssfNum{2} %
\newcommand\doaWidth{1.5cm}
\newcommand\doaHeight{8mm}
\newcommand\figSize{1.8cm}
\pgfmathsetlengthmacro{\figWidth}{\figSize * 1.7}
\pgfmathsetlengthmacro{\figHeight}{\figSize}
\newcommand\labelOff{8mm}
\newcommand\labelFont{\footnotesize}
\newcommand\doaDist{1.3cm} %
\newcommand\doaTickVoff{-0.2mm}
\newcommand\doaTickHoff{-0.15mm}
\newcommand\doaLabelDist{3mm}
\newcommand\lrDist{10mm}
\newcommand\tbDist{8mm}
\newcommand\plotStartX{0mm}
\newcommand\plotStartY{0mm}
\newcommand\majorTick{0.75mm}
\newcommand\minorTick{0.5mm}
\newcommand\tickSize{7pt}
\newcommand\tickSkip{9pt}
\newcommand\timeDist{3.1mm} %
\newcommand\legendTick{4mm}
\newcommand\legendTickTop{-0.25mm}
\newcommand\legendTickBottom{-0.5mm}
\pgfmathsetlengthmacro{\legendTickMiddle}{0.5 * \legendTickTop + 0.5 * \legendTickBottom}
\newcommand\legendOff{1mm}
\newcommand\legendYOff{-2mm} %
\newcommand\centerOff{-1.1cm}
\newcommand\legendWidth{4cm}
\newcommand\legendSkip{4mm}
\newcommand\legendOffProp{2.7cm}
\newcommand\labelWidth{1pt}
\newcommand\descriptX{2.7mm}
\newcommand\descriptY{2.2mm}
\newcommand\legendXBoxOff{1.25cm}
\newcommand\legendYBoxOff{4mm}
\newcommand\legendXBoxWidth{2.8cm}
\newcommand\legendYBoxHeight{2.05cm}

\foreach \x / \low / \high / \l / \metric / \numTicks / \metricLabel [
    remember=\dl as \lastLen (initially 0), 
    evaluate=\l as \dl using \l+\lastLen,
]in {
    0/0.8/1.4/7.48/pesq/6/{$\Delta$PESQ\,$\rightarrow$},
    1/0.4/0.54/7.85/estoi/7/{$\Delta$ESTOI\,[{\scriptsize \%}]\,$\rightarrow$}
    }{
    
    \node[anchor=center] at (\plotStartX + \x * \figWidth + \x * \doaDist, \plotStartY + 0.5 * \figHeight) {%
        \pgfimage[height=\figHeight, width=\figWidth]{images/strong_weak/\metric.pdf} 
    };

    \pgfmathsetlengthmacro{\ssfDelta}{\figWidth / \ssfNum}
    \foreach \ssfIdx / \ssfName in {
        0/{McNet}, 1/{SpatialNet}
        }{
        \draw[line width=\tickWidth] (\plotStartX + \x * \figWidth + \x * \doaDist + 0.5 * \ssfDelta + \ssfIdx * \ssfDelta - 0.5 * \figWidth,\plotStartY) --  (\plotStartX + \x * \figWidth + \x * \doaDist + 0.5 * \ssfDelta + \ssfIdx * \ssfDelta - 0.5 * \figWidth,\plotStartY - \majorTick);
        \node[anchor=north, rotate=0] at (\plotStartX + \x * \figWidth + \x * \doaDist + 0.5 * \ssfDelta + \ssfIdx * \ssfDelta - 0.5 * \figWidth,\plotStartY) {\small \ssfName};
    }

    \node[anchor=center, rotate=90] at (\plotStartX + \x * \figWidth + \x * \doaDist - 0.5 * \figWidth - \labelOff,\plotStartY + 0.5 * \figHeight) {\small \metricLabel};
    
    \pgfmathsetlengthmacro{\deltaY}{\figHeight / \numTicks}
    \foreach \y in {0, ..., \numTicks}{
        \ifthenelse{\y = \numTicks}{
            \newcommand\metricTick{\high}
        }{
            \pgfmathsetmacro{\metricTick}{
        round((\low + (\high - \low) / \numTicks * \y) * 100) / 100
        }
        }
        \pgfmathtruncatemacro\tmp{int(\y/2) * 2}
        \ifnum\tmp=\y
        \pgfmathsetmacro{\tickLen}{\majorTick}
        \ifthenelse{\equal{\metric}{estoi}}{
        \pgfmathsetmacro{\metricTick}{int((\high - \low) / \numTicks * \y * 100 + 100 * \low + 1)}
            \node[anchor=east] at (\plotStartX + \x * \figWidth + \x * \doaDist - \tickLen - 0.5 * \figWidth,\plotStartY + \y * \deltaY) {\labelFont \metricTick};
        }{\node[anchor=east] at (\plotStartX + \x * \figWidth + \x * \doaDist - \tickLen - 0.5 * \figWidth,\plotStartY + \y * \deltaY) {\labelFont \num[round-mode=places,round-precision=1, mode=text]{\metricTick}};}
        \else
            \pgfmathsetmacro{\tickLen}{\minorTick}
        \fi
        \draw[line width=\tickWidth] (\plotStartX + \x * \figWidth + \x * \doaDist - \tickLen - 0.5 * \figWidth,\plotStartY + \y * \deltaY) --  (\plotStartX + \x * \figWidth + \x * \doaDist - 0.5 * \figWidth,\plotStartY + \y * \deltaY);
    }
}

\end{tikzpicture}


==> images/trajectories/trajectories.tikz <==
\begin{tikzpicture}
    

\newcommand\doaWidth{1.5cm}
\newcommand\doaHeight{8mm}
\newcommand\doaDist{2mm} %
\newcommand\doaTickVoff{-0.2mm}
\newcommand\doaTickHoff{-0.15mm}
\newcommand\doaLabelDist{3mm}
\newcommand\lrDist{10mm}
\newcommand\tbDist{8mm}
\newcommand\plotStartX{0mm}
\newcommand\plotStartY{0mm}
\newcommand\majorTick{0.75mm}
\newcommand\minorTick{0.5mm}
\newcommand\tickSize{7pt}
\newcommand\tickSkip{7pt} %
\newcommand\timeDist{3.1mm} %
\newcommand\legendTick{4mm}
\newcommand\legendTickTop{-0.25mm}
\newcommand\legendTickBottom{-0.5mm}
\pgfmathsetlengthmacro{\legendTickMiddle}{0.5 * \legendTickTop + 0.5 * \legendTickBottom}
\newcommand\legendOff{1mm}
\newcommand\legendYOff{-2mm} %
\newcommand\centerOff{-1.1cm}
\newcommand\legendWidth{4cm}
\newcommand\legendSkip{4mm}
\newcommand\legendOffProp{2.7cm}
\newcommand\labelWidth{1pt}
\newcommand\descriptX{2.7mm}
\newcommand\descriptY{2.2mm}
\newcommand\legendXBoxOff{3mm}
\newcommand\legendYBoxOff{3.1cm}
\newcommand\legendXBoxWidth{6.4cm}
\newcommand\legendYBoxHeight{4mm}

\foreach \x / \w / \h / \l / \i [
    remember=\dl as \lastLen (initially 0), 
    evaluate=\l as \dl using \l+\lastLen,
]in {
    0/9.1/6.91/7.48/2798,
    1/8.36/6.38/7.85/494,
    2/6.94/6.5/6.45/849,
    3/7.2/9.42/6.6/2409
    }{
    
    \pgfmathsetmacro{\filenum}{int(\i)}
    \def\exampleName{example_\filenum}
    
    \pgfmathsetlengthmacro{\dWidth}{\l / 6 * \doaWidth} %
    \pgfmathsetlengthmacro{\dOff}{\lastLen / 6 * \doaWidth} %
    \pgfmathsetmacro{\dOffVal}{int(abs(\dOff))}
    \pgfmathsetmacro{\dMaxVal}{6 * \doaWidth}
    \node[anchor=mid] at (\plotStartX + \lrDist + \dOff + \x * \doaDist + 0.5 * \dWidth, \plotStartY + 0.5 \doaHeight) {%
        \pgfimage[height=\doaHeight, width=\dWidth]{images/trajectories/\exampleName/azimuth.pdf} 
    };
    \pgfmathsetmacro{\timeNum}{int(\l)}
    \pgfmathsetmacro{\timeOff}{\doaWidth / 6}
    \pgfmathsetmacro{\doaOff}{\doaHeight / 4 - 0.025mm}
    \foreach \t in {0, ..., \timeNum}{
        \pgfmathtruncatemacro\tmp{int(\t/2) * 2}
        \ifnum\tmp=\t
            \pgfmathsetmacro{\tickLen}{\majorTick}
            \pgfmathsetmacro{\time}{int(\t)}
            \node[anchor=north] at (\plotStartX + \lrDist + \dOff + \x * \doaDist + \t * \timeOff, \plotStartY + \doaTickVoff) {\fontsize{\tickSize}{\tickSkip}\selectfont \time};
        \else
            \pgfmathsetmacro{\tickLen}{\minorTick}
        \fi
        \draw[line width=\tickWidth] (\plotStartX + \lrDist + \dOff + \x * \doaDist + \t * \timeOff, \plotStartY + \doaTickVoff) --  (\plotStartX + \lrDist + \dOff + \x * \doaDist + \t * \timeOff, \plotStartY - \tickLen + \doaTickVoff);
    }
    \foreach \d in {0, ..., 4}{
        \pgfmathtruncatemacro\tmp{int(\d/2) * 2}
        \ifnum\tmp=\d
            \pgfmathsetmacro{\tickLen}{\majorTick}
            \ifthenelse{\x = 0}{
                \pgfmathsetmacro{\doa}{int(\d * 90 - 180)}
                \node[anchor=east] at (\plotStartX + \lrDist + \dOff + \x * \doaDist ,\plotStartY + \d * \doaOff + \doaTickHoff) {\fontsize{\tickSize}{\tickSkip}\selectfont \doa};
            }{}
        \else
            \pgfmathsetmacro{\tickLen}{\minorTick}
        \fi
        \draw[line width=\tickWidth] (\plotStartX + \lrDist + \dOff + \x * \doaDist - \tickLen,\plotStartY + \d * \doaOff + \doaTickHoff) --  (\plotStartX + \lrDist + \dOff + \x * \doaDist,\plotStartY + \d * \doaOff + \doaTickHoff);
    }
    
    \pgfmathsetlengthmacro{\W}{\w / 7.5 * \doaWidth} %
    \pgfmathsetlengthmacro{\H}{\h / 7.5 * \doaWidth} %
    \node[anchor=center] at (\plotStartX + \lrDist + \dOff + \x * \doaDist + 0.5 * \W, \plotStartY + 1*\doaHeight + \tbDist + 0.5 * \H) {%
        \pgfimage[height=\H, width=\W]{images/trajectories/\exampleName/room.pdf} 
    };
    \pgfmathsetmacro{\widthNum}{int(\w)}
    \pgfmathsetlengthmacro{\widthOff}{\doaWidth / 7.5}
    \foreach \wn in {0, ..., \widthNum}{
        \pgfmathtruncatemacro\tmp{int(\wn/3) * 3}
        \ifnum\tmp=\wn
            \pgfmathsetmacro{\tickLen}{\majorTick}  
            \node[anchor=north] at ((\plotStartX  + \lrDist + \dOff + \x * \doaDist + \wn * \widthOff, \plotStartY + \doaHeight + \tbDist) {\fontsize{\tickSize}{\tickSkip}\selectfont \wn};
        \else
            \pgfmathsetmacro{\tickLen}{\minorTick}
        \fi
        \draw[line width=\tickWidth] (\plotStartX  + \lrDist + \dOff + \x * \doaDist + \wn * \widthOff, \plotStartY + \doaHeight + \tbDist) --  (\plotStartX  + \lrDist + \dOff + \x * \doaDist + \wn * \widthOff, \plotStartY - \tickLen + \doaHeight + \tbDist);
    }
    \pgfmathsetmacro{\heightNum}{int(\h)}
    \pgfmathsetlengthmacro{\heightOff}{\doaWidth / 7.5}
    \foreach \hn in {0, ..., \heightNum}{
        \pgfmathtruncatemacro\tmp{int(\hn/3) * 3}
        \ifnum\tmp=\hn
            \pgfmathsetmacro{\tickLen}{\majorTick}
            \ifthenelse{\x = 0}{
                \node[anchor=east] at (\plotStartX  + \lrDist + \dOff + \x * \doaDist, \plotStartY + \doaHeight + \tbDist + \hn * \heightOff) {\fontsize{\tickSize}{\tickSkip}\selectfont \hn};
            }{}
        \else
            \pgfmathsetmacro{\tickLen}{\minorTick}
        \fi
        \draw[line width=\tickWidth] (\plotStartX  + \lrDist + \dOff + \x * \doaDist - \tickLen, \plotStartY + \doaHeight + \tbDist + \hn * \heightOff) --  (\plotStartX  + \lrDist + \dOff + \x * \doaDist, \plotStartY + \doaHeight + \tbDist + \hn * \heightOff);
    }
    
}

\node[anchor=north] at (0.5 * \linewidth, \plotStartY- 3*\majorTick + \doaTickVoff) {\footnotesize time [s]};
\node[anchor=north] at (0.5 * \linewidth, \plotStartY- 3*\majorTick + \doaHeight + \tbDist) {\footnotesize room width [m]};
\node[anchor=south, rotate=90] at (\plotStartX  + \lrDist - 4.5mm, \plotStartY + 0.5 * \doaHeight) {\footnotesize DoA\,$\theta_t$\,[°]};
\node[anchor=south, rotate=90] at (\plotStartX  + \lrDist - 2mm, \plotStartY + \doaHeight+ 0.5 * \doaWidth + \tbDist) {\footnotesize length [m]};

\newcommand\labelColor{tab_orange}
\draw[draw, rounded corners=\rectEdge, line width=\tickWidth]
            (\plotStartX + \legendXBoxOff, \plotStartY + \legendYBoxOff) rectangle (\plotStartX + \legendXBoxWidth + \legendXBoxOff, \plotStartY + \legendYBoxOff + \legendYBoxHeight);
            
\newcommand\micLegendDist{4mm}
\node[anchor=west] at (\plotStartX + \legendXBoxOff + \micLegendDist, \plotStartY + \legendYBoxOff+ 0.5 * \legendYBoxHeight) {\footnotesize mic.\,array};
\node[star,star points=5,draw,fill=black,minimum size=5pt,star point ratio=2.25, anchor=center, inner sep=0pt, rounded corners=0.1pt, xshift=-1mm] at (\plotStartX + \legendXBoxOff + \micLegendDist, \plotStartY + \legendYBoxOff+ 0.5 * \legendYBoxHeight) {};

\newcommand\oracleDist{1.875cm}
\draw[color=\labelColor, line width=1.5pt, opacity=0.5,decorate,
  decoration={snake, amplitude=3pt, segment length=10pt}] (\plotStartX + \legendXBoxOff + \oracleDist, \plotStartY + \legendYBoxOff+ 0.5 * \legendYBoxHeight) -- (\plotStartX + \legendXBoxOff + \oracleDist+ \legendSkip, \plotStartY + \legendYBoxOff+ 0.5 * \legendYBoxHeight);
\node[anchor=west, yshift=0.0mm] at (\plotStartX + \legendXBoxOff + \oracleDist+ \legendSkip, \plotStartY + \legendYBoxOff+ 0.5 * \legendYBoxHeight){\footnotesize oracle trajectory};

\newcommand\micStartDist{4.75cm}
\draw (\plotStartX + \legendXBoxOff + \micStartDist-1.75mm, \plotStartY + \legendYBoxOff+ 0.5 * \legendYBoxHeight) 
node[cross=3.5pt, color=\labelColor, line width=1.75pt, anchor=center, rotate=45]{};
\fill[\labelColor, xshift=1.5mm] (\plotStartX + \legendXBoxOff + \micStartDist, \plotStartY + \legendYBoxOff+ 0.5 * \legendYBoxHeight) circle (2pt);
\node[] at (\plotStartX + \legendXBoxOff + \micStartDist, \plotStartY + \legendYBoxOff+ 0.5 * \legendYBoxHeight) {
	\footnotesize $/$
};
\node[xshift=2mm, anchor=west] at (\plotStartX + \legendXBoxOff + \micStartDist, \plotStartY + \legendYBoxOff+ 0.5 * \legendYBoxHeight) {
	\footnotesize start$/$stop
};





\end{tikzpicture}

